Lowering the T-depth of Quantum Circuits By Reducing the Multiplicative Depth Of Logic Networks

The multiplicative depth of a logic network over the gate basis $\{\land, \oplus, \neg\}$ is the largest number of $\land$ gates on any path from a primary input to a primary output in the network. We describe a dynamic programming based logic synthesis algorithm to reduce the multiplicative depth in logic networks. It makes use of cut enumeration, tree balancing, and exclusive sum-of-products (ESOP) representations. Our algorithm has applications to cryptography and quantum computing, as a reduction in the multiplicative depth directly translates to a lower $T$-depth of the corresponding quantum circuit. Our experimental results show improvements in $T$-depth over state-of-the-art methods and over several hand-optimized quantum circuits for instances of AES, SHA, and floating-point arithmetic.

==> figures/maj5.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (328.000000, 105.000000);
% Drawing wires
% Line 8: x1 W |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,98.000000) -- (328.000000,98.000000);
\draw[color=black] (0.000000,98.000000) node[left] {$|x_1\rangle$};
% Line 9: x2 W |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,84.000000) -- (328.000000,84.000000);
\draw[color=black] (0.000000,84.000000) node[left] {$|x_2\rangle$};
% Line 10: x3 W |x_3\rangle |x_3\rangle
\draw[color=black] (0.000000,70.000000) -- (328.000000,70.000000);
\draw[color=black] (0.000000,70.000000) node[left] {$|x_3\rangle$};
% Line 11: x4 W |x_4\rangle |x_4\rangle
\draw[color=black] (0.000000,56.000000) -- (328.000000,56.000000);
\draw[color=black] (0.000000,56.000000) node[left] {$|x_4\rangle$};
% Line 12: x5 W |x_5\rangle |x_5\rangle
\draw[color=black] (0.000000,42.000000) -- (328.000000,42.000000);
\draw[color=black] (0.000000,42.000000) node[left] {$|x_5\rangle$};
% Line 13: a1 W {} {} off
\draw[color=black,color=white] (0.000000,28.000000) -- (67.000000,28.000000);
\draw[color=black,color=black] (67.000000,28.000000) -- (261.000000,28.000000);
\draw[color=black,color=white] (261.000000,28.000000) -- (328.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {${}$};
% Line 14: a2 W {} {} off
\draw[color=black,color=white] (0.000000,14.000000) -- (61.000000,14.000000);
\draw[color=black,color=black] (61.000000,14.000000) -- (267.000000,14.000000);
\draw[color=black,color=white] (267.000000,14.000000) -- (328.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {${}$};
% Line 15: y W {} |f\rangle off
\draw[color=black,color=white] (0.000000,0.000000) -- (159.000000,0.000000);
\draw[color=black,color=black] (159.000000,0.000000) -- (328.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${}$};
% Done with wires; drawing gates
% Line 17: x2 x1 cnot
\scope[color=gray]
\draw (5.000000,98.000000) -- (5.000000,84.000000);
\filldraw (5.000000, 84.000000) circle(1.500000pt);
\scope
\draw[fill=white] (5.000000, 98.000000) circle(3.000000pt);
\clip (5.000000, 98.000000) circle(3.000000pt);
\draw (2.000000, 98.000000) -- (8.000000, 98.000000);
\draw (5.000000, 95.000000) -- (5.000000, 101.000000);
\endscope
\endscope
% Line 18: x3 x1 cnot
\scope[color=gray]
\draw (15.000000,98.000000) -- (15.000000,70.000000);
\filldraw (15.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (15.000000, 98.000000) circle(3.000000pt);
\clip (15.000000, 98.000000) circle(3.000000pt);
\draw (12.000000, 98.000000) -- (18.000000, 98.000000);
\draw (15.000000, 95.000000) -- (15.000000, 101.000000);
\endscope
\endscope
% Line 19: x4 x1 cnot ; x5 x2 cnot
\scope[color=gray]
\draw (25.000000,98.000000) -- (25.000000,56.000000);
\filldraw (25.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (25.000000, 98.000000) circle(3.000000pt);
\clip (25.000000, 98.000000) circle(3.000000pt);
\draw (22.000000, 98.000000) -- (28.000000, 98.000000);
\draw (25.000000, 95.000000) -- (25.000000, 101.000000);
\endscope
\endscope
% Line 19: x4 x1 cnot ; x5 x2 cnot
\scope[color=gray]
\draw (31.000000,84.000000) -- (31.000000,42.000000);
\filldraw (31.000000, 42.000000) circle(1.500000pt);
\scope
\draw[fill=white] (31.000000, 84.000000) circle(3.000000pt);
\clip (31.000000, 84.000000) circle(3.000000pt);
\draw (28.000000, 84.000000) -- (34.000000, 84.000000);
\draw (31.000000, 81.000000) -- (31.000000, 87.000000);
\endscope
\endscope
% Line 20: x4 x5 cnot
\scope[color=gray]
\draw (41.000000,56.000000) -- (41.000000,42.000000);
\filldraw (41.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (41.000000, 42.000000) circle(3.000000pt);
\clip (41.000000, 42.000000) circle(3.000000pt);
\draw (38.000000, 42.000000) -- (44.000000, 42.000000);
\draw (41.000000, 39.000000) -- (41.000000, 45.000000);
\endscope
\endscope
% Line 21: x3 x4 cnot
\scope[color=gray]
\draw (51.000000,70.000000) -- (51.000000,56.000000);
\filldraw (51.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (51.000000, 56.000000) circle(3.000000pt);
\clip (51.000000, 56.000000) circle(3.000000pt);
\draw (48.000000, 56.000000) -- (54.000000, 56.000000);
\draw (51.000000, 53.000000) -- (51.000000, 59.000000);
\endscope
\endscope
% Line 22: x2 TOUCH
% Line 23: x3 x4 +a2 shape=0 operator=0 a2:on
\draw (61.000000,70.000000) -- (61.000000,14.000000);
\filldraw (61.000000, 70.000000) circle(1.500000pt);
\filldraw (61.000000, 56.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 24: x1 x2 +a1 shape=0 operator=0 a1:on
\draw (67.000000,98.000000) -- (67.000000,28.000000);
\filldraw (67.000000, 98.000000) circle(1.500000pt);
\filldraw (67.000000, 84.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 26: x3 x4 cnot
\scope[color=gray]
\draw (77.000000,70.000000) -- (77.000000,56.000000);
\filldraw (77.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (77.000000, 56.000000) circle(3.000000pt);
\clip (77.000000, 56.000000) circle(3.000000pt);
\draw (74.000000, 56.000000) -- (80.000000, 56.000000);
\draw (77.000000, 53.000000) -- (77.000000, 59.000000);
\endscope
\endscope
% Line 27: x4 x5 cnot
\scope[color=gray]
\draw (87.000000,56.000000) -- (87.000000,42.000000);
\filldraw (87.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (87.000000, 42.000000) circle(3.000000pt);
\clip (87.000000, 42.000000) circle(3.000000pt);
\draw (84.000000, 42.000000) -- (90.000000, 42.000000);
\draw (87.000000, 39.000000) -- (87.000000, 45.000000);
\endscope
\endscope
% Line 28: x5 x2 cnot
\scope[color=gray]
\draw (97.000000,84.000000) -- (97.000000,42.000000);
\filldraw (97.000000, 42.000000) circle(1.500000pt);
\scope
\draw[fill=white] (97.000000, 84.000000) circle(3.000000pt);
\clip (97.000000, 84.000000) circle(3.000000pt);
\draw (94.000000, 84.000000) -- (100.000000, 84.000000);
\draw (97.000000, 81.000000) -- (97.000000, 87.000000);
\endscope
\endscope
% Line 29: x4 x1 cnot
\scope[color=gray]
\draw (103.000000,98.000000) -- (103.000000,56.000000);
\filldraw (103.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (103.000000, 98.000000) circle(3.000000pt);
\clip (103.000000, 98.000000) circle(3.000000pt);
\draw (100.000000, 98.000000) -- (106.000000, 98.000000);
\draw (103.000000, 95.000000) -- (103.000000, 101.000000);
\endscope
\endscope
% Line 30: x3 x1 cnot
\scope[color=gray]
\draw (113.000000,98.000000) -- (113.000000,70.000000);
\filldraw (113.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (113.000000, 98.000000) circle(3.000000pt);
\clip (113.000000, 98.000000) circle(3.000000pt);
\draw (110.000000, 98.000000) -- (116.000000, 98.000000);
\draw (113.000000, 95.000000) -- (113.000000, 101.000000);
\endscope
\endscope
% Line 31: x2 x1 cnot
\scope[color=gray]
\draw (123.000000,98.000000) -- (123.000000,84.000000);
\filldraw (123.000000, 84.000000) circle(1.500000pt);
\scope
\draw[fill=white] (123.000000, 98.000000) circle(3.000000pt);
\clip (123.000000, 98.000000) circle(3.000000pt);
\draw (120.000000, 98.000000) -- (126.000000, 98.000000);
\draw (123.000000, 95.000000) -- (123.000000, 101.000000);
\endscope
\endscope
% Line 33: x1 +a1 +a2 color=gray
\scope[color=gray]
\draw (133.000000,98.000000) -- (133.000000,14.000000);
\filldraw (133.000000, 98.000000) circle(1.500000pt);
\scope
\draw[fill=white] (133.000000, 28.000000) circle(3.000000pt);
\clip (133.000000, 28.000000) circle(3.000000pt);
\draw (130.000000, 28.000000) -- (136.000000, 28.000000);
\draw (133.000000, 25.000000) -- (133.000000, 31.000000);
\endscope
\scope
\draw[fill=white] (133.000000, 14.000000) circle(3.000000pt);
\clip (133.000000, 14.000000) circle(3.000000pt);
\draw (130.000000, 14.000000) -- (136.000000, 14.000000);
\draw (133.000000, 11.000000) -- (133.000000, 17.000000);
\endscope
\endscope
% Line 34: x4 a2 cnot
\scope[color=gray]
\draw (143.000000,56.000000) -- (143.000000,14.000000);
\filldraw (143.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (143.000000, 14.000000) circle(3.000000pt);
\clip (143.000000, 14.000000) circle(3.000000pt);
\draw (140.000000, 14.000000) -- (146.000000, 14.000000);
\draw (143.000000, 11.000000) -- (143.000000, 17.000000);
\endscope
\endscope
% Line 35: x5 a1 cnot
\scope[color=gray]
\draw (149.000000,42.000000) -- (149.000000,28.000000);
\filldraw (149.000000, 42.000000) circle(1.500000pt);
\scope
\draw[fill=white] (149.000000, 28.000000) circle(3.000000pt);
\clip (149.000000, 28.000000) circle(3.000000pt);
\draw (146.000000, 28.000000) -- (152.000000, 28.000000);
\draw (149.000000, 25.000000) -- (149.000000, 31.000000);
\endscope
\endscope
% Line 37: a1 a2 +y shape=0 operator=0 y:on
\draw (159.000000,28.000000) -- (159.000000,0.000000);
\filldraw (159.000000, 28.000000) circle(1.500000pt);
\filldraw (159.000000, 14.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 39: x5 a1 cnot
\scope[color=gray]
\draw (169.000000,42.000000) -- (169.000000,28.000000);
\filldraw (169.000000, 42.000000) circle(1.500000pt);
\scope
\draw[fill=white] (169.000000, 28.000000) circle(3.000000pt);
\clip (169.000000, 28.000000) circle(3.000000pt);
\draw (166.000000, 28.000000) -- (172.000000, 28.000000);
\draw (169.000000, 25.000000) -- (169.000000, 31.000000);
\endscope
\endscope
% Line 40: x4 a2 cnot
\scope[color=gray]
\draw (175.000000,56.000000) -- (175.000000,14.000000);
\filldraw (175.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (175.000000, 14.000000) circle(3.000000pt);
\clip (175.000000, 14.000000) circle(3.000000pt);
\draw (172.000000, 14.000000) -- (178.000000, 14.000000);
\draw (175.000000, 11.000000) -- (175.000000, 17.000000);
\endscope
\endscope
% Line 41: x1 +a1 +a2 color=gray
\scope[color=gray]
\draw (185.000000,98.000000) -- (185.000000,14.000000);
\filldraw (185.000000, 98.000000) circle(1.500000pt);
\scope
\draw[fill=white] (185.000000, 28.000000) circle(3.000000pt);
\clip (185.000000, 28.000000) circle(3.000000pt);
\draw (182.000000, 28.000000) -- (188.000000, 28.000000);
\draw (185.000000, 25.000000) -- (185.000000, 31.000000);
\endscope
\scope
\draw[fill=white] (185.000000, 14.000000) circle(3.000000pt);
\clip (185.000000, 14.000000) circle(3.000000pt);
\draw (182.000000, 14.000000) -- (188.000000, 14.000000);
\draw (185.000000, 11.000000) -- (185.000000, 17.000000);
\endscope
\endscope
% Line 42: x1 y cnot
\scope[color=gray]
\draw (195.000000,98.000000) -- (195.000000,0.000000);
\filldraw (195.000000, 98.000000) circle(1.500000pt);
\scope
\draw[fill=white] (195.000000, 0.000000) circle(3.000000pt);
\clip (195.000000, 0.000000) circle(3.000000pt);
\draw (192.000000, 0.000000) -- (198.000000, 0.000000);
\draw (195.000000, -3.000000) -- (195.000000, 3.000000);
\endscope
\endscope
% Line 44: x2 x1 cnot
\scope[color=gray]
\draw (205.000000,98.000000) -- (205.000000,84.000000);
\filldraw (205.000000, 84.000000) circle(1.500000pt);
\scope
\draw[fill=white] (205.000000, 98.000000) circle(3.000000pt);
\clip (205.000000, 98.000000) circle(3.000000pt);
\draw (202.000000, 98.000000) -- (208.000000, 98.000000);
\draw (205.000000, 95.000000) -- (205.000000, 101.000000);
\endscope
\endscope
% Line 45: x3 x1 cnot
\scope[color=gray]
\draw (215.000000,98.000000) -- (215.000000,70.000000);
\filldraw (215.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (215.000000, 98.000000) circle(3.000000pt);
\clip (215.000000, 98.000000) circle(3.000000pt);
\draw (212.000000, 98.000000) -- (218.000000, 98.000000);
\draw (215.000000, 95.000000) -- (215.000000, 101.000000);
\endscope
\endscope
% Line 46: x4 x1 cnot ;x5 x2 cnot
\scope[color=gray]
\draw (225.000000,98.000000) -- (225.000000,56.000000);
\filldraw (225.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (225.000000, 98.000000) circle(3.000000pt);
\clip (225.000000, 98.000000) circle(3.000000pt);
\draw (222.000000, 98.000000) -- (228.000000, 98.000000);
\draw (225.000000, 95.000000) -- (225.000000, 101.000000);
\endscope
\endscope
% Line 46: x4 x1 cnot ;x5 x2 cnot
\scope[color=gray]
\draw (231.000000,84.000000) -- (231.000000,42.000000);
\filldraw (231.000000, 42.000000) circle(1.500000pt);
\scope
\draw[fill=white] (231.000000, 84.000000) circle(3.000000pt);
\clip (231.000000, 84.000000) circle(3.000000pt);
\draw (228.000000, 84.000000) -- (234.000000, 84.000000);
\draw (231.000000, 81.000000) -- (231.000000, 87.000000);
\endscope
\endscope
% Line 47: x4 x5 cnot
\scope[color=gray]
\draw (241.000000,56.000000) -- (241.000000,42.000000);
\filldraw (241.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (241.000000, 42.000000) circle(3.000000pt);
\clip (241.000000, 42.000000) circle(3.000000pt);
\draw (238.000000, 42.000000) -- (244.000000, 42.000000);
\draw (241.000000, 39.000000) -- (241.000000, 45.000000);
\endscope
\endscope
% Line 48: x3 x4 cnot
\scope[color=gray]
\draw (251.000000,70.000000) -- (251.000000,56.000000);
\filldraw (251.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (251.000000, 56.000000) circle(3.000000pt);
\clip (251.000000, 56.000000) circle(3.000000pt);
\draw (248.000000, 56.000000) -- (254.000000, 56.000000);
\draw (251.000000, 53.000000) -- (251.000000, 59.000000);
\endscope
\endscope
% Line 49: x2 TOUCH
% Line 50: x1 x2 +a1 shape=0 operator=0 a1:off
\draw (261.000000,98.000000) -- (261.000000,28.000000);
\filldraw (261.000000, 98.000000) circle(1.500000pt);
\filldraw (261.000000, 84.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 51: x3 x4 +a2 shape=0 operator=0 a2:off
\draw (267.000000,70.000000) -- (267.000000,14.000000);
\filldraw (267.000000, 70.000000) circle(1.500000pt);
\filldraw (267.000000, 56.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 53: x3 x4 cnot
\scope[color=gray]
\draw (277.000000,70.000000) -- (277.000000,56.000000);
\filldraw (277.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (277.000000, 56.000000) circle(3.000000pt);
\clip (277.000000, 56.000000) circle(3.000000pt);
\draw (274.000000, 56.000000) -- (280.000000, 56.000000);
\draw (277.000000, 53.000000) -- (277.000000, 59.000000);
\endscope
\endscope
% Line 54: x4 x5 cnot
\scope[color=gray]
\draw (287.000000,56.000000) -- (287.000000,42.000000);
\filldraw (287.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (287.000000, 42.000000) circle(3.000000pt);
\clip (287.000000, 42.000000) circle(3.000000pt);
\draw (284.000000, 42.000000) -- (290.000000, 42.000000);
\draw (287.000000, 39.000000) -- (287.000000, 45.000000);
\endscope
\endscope
% Line 55: x5 x2 cnot
\scope[color=gray]
\draw (297.000000,84.000000) -- (297.000000,42.000000);
\filldraw (297.000000, 42.000000) circle(1.500000pt);
\scope
\draw[fill=white] (297.000000, 84.000000) circle(3.000000pt);
\clip (297.000000, 84.000000) circle(3.000000pt);
\draw (294.000000, 84.000000) -- (300.000000, 84.000000);
\draw (297.000000, 81.000000) -- (297.000000, 87.000000);
\endscope
\endscope
% Line 56: x4 x1 cnot
\scope[color=gray]
\draw (303.000000,98.000000) -- (303.000000,56.000000);
\filldraw (303.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (303.000000, 98.000000) circle(3.000000pt);
\clip (303.000000, 98.000000) circle(3.000000pt);
\draw (300.000000, 98.000000) -- (306.000000, 98.000000);
\draw (303.000000, 95.000000) -- (303.000000, 101.000000);
\endscope
\endscope
% Line 57: x3 x1 cnot
\scope[color=gray]
\draw (313.000000,98.000000) -- (313.000000,70.000000);
\filldraw (313.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (313.000000, 98.000000) circle(3.000000pt);
\clip (313.000000, 98.000000) circle(3.000000pt);
\draw (310.000000, 98.000000) -- (316.000000, 98.000000);
\draw (313.000000, 95.000000) -- (313.000000, 101.000000);
\endscope
\endscope
% Line 58: x2 x1 cnot
\scope[color=gray]
\draw (323.000000,98.000000) -- (323.000000,84.000000);
\filldraw (323.000000, 84.000000) circle(1.500000pt);
\scope
\draw[fill=white] (323.000000, 98.000000) circle(3.000000pt);
\clip (323.000000, 98.000000) circle(3.000000pt);
\draw (320.000000, 98.000000) -- (326.000000, 98.000000);
\draw (323.000000, 95.000000) -- (323.000000, 101.000000);
\endscope
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (328.000000,98.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (328.000000,84.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (328.000000,70.000000) node[right] {$|x_3\rangle$};
\draw[color=black] (328.000000,56.000000) node[right] {$|x_4\rangle$};
\draw[color=black] (328.000000,42.000000) node[right] {$|x_5\rangle$};
\draw[color=black] (328.000000,28.000000) node[right] {${}$};
\draw[color=black] (328.000000,14.000000) node[right] {${}$};
\draw[color=black] (328.000000,0.000000) node[right] {$|f\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> figures/opt4-0000.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (14.000000, 63.000000);
% Drawing wires
% Line 4: x1 W |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,56.000000) -- (14.000000,56.000000);
\draw[color=black] (0.000000,56.000000) node[left] {$|x_1\rangle$};
% Line 5: x2 W |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,42.000000) -- (14.000000,42.000000);
\draw[color=black] (0.000000,42.000000) node[left] {$|x_2\rangle$};
% Line 6: x3 W |x_3\rangle |x_3\rangle
\draw[color=black] (0.000000,28.000000) -- (14.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_3\rangle$};
% Line 7: x4 W |x_4\rangle |x_4\rangle
\draw[color=black] (0.000000,14.000000) -- (14.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|x_4\rangle$};
% Line 8: y W |0\rangle |y\rangle
\draw[color=black] (0.000000,0.000000) -- (14.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 9: x1 TOUCH
% Done with gates; drawing ending labels
\draw[color=black] (14.000000,56.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (14.000000,42.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (14.000000,28.000000) node[right] {$|x_3\rangle$};
\draw[color=black] (14.000000,14.000000) node[right] {$|x_4\rangle$};
\draw[color=black] (14.000000,0.000000) node[right] {$|y\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> figures/opt4-2a80.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (50.000000, 77.000000);
% Drawing wires
% Line 7: x1 W |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,70.000000) -- (50.000000,70.000000);
\draw[color=black] (0.000000,70.000000) node[left] {$|x_1\rangle$};
% Line 8: x2 W |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,56.000000) -- (50.000000,56.000000);
\draw[color=black] (0.000000,56.000000) node[left] {$|x_2\rangle$};
% Line 9: x3 W |x_3\rangle |x_3\rangle
\draw[color=black] (0.000000,42.000000) -- (50.000000,42.000000);
\draw[color=black] (0.000000,42.000000) node[left] {$|x_3\rangle$};
% Line 10: x4 W |x_4\rangle |x_4\rangle
\draw[color=black] (0.000000,28.000000) -- (50.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_4\rangle$};
% Line 11: a1 W {} {} off
\draw[color=black,color=white] (0.000000,14.000000) -- (5.000000,14.000000);
\draw[color=black,color=black] (5.000000,14.000000) -- (45.000000,14.000000);
\draw[color=black,color=white] (45.000000,14.000000) -- (50.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {${}$};
% Line 12: y W {} |y\rangle off
\draw[color=black,color=white] (0.000000,0.000000) -- (25.000000,0.000000);
\draw[color=black,color=black] (25.000000,0.000000) -- (50.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${}$};
% Done with wires; drawing gates
% Line 14: x2 x3 +a1 shape=0 operator=0 a1:on
\draw (5.000000,56.000000) -- (5.000000,14.000000);
\filldraw (5.000000, 56.000000) circle(1.500000pt);
\filldraw (5.000000, 42.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 15: a1 +x4
\draw (15.000000,28.000000) -- (15.000000,14.000000);
\filldraw (15.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (15.000000, 28.000000) circle(3.000000pt);
\clip (15.000000, 28.000000) circle(3.000000pt);
\draw (12.000000, 28.000000) -- (18.000000, 28.000000);
\draw (15.000000, 25.000000) -- (15.000000, 31.000000);
\endscope
% Line 16: x1 x4 +y shape=0 operator=0 y:on
\draw (25.000000,70.000000) -- (25.000000,0.000000);
\filldraw (25.000000, 70.000000) circle(1.500000pt);
\filldraw (25.000000, 28.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 17: a1 +x4
\draw (35.000000,28.000000) -- (35.000000,14.000000);
\filldraw (35.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (35.000000, 28.000000) circle(3.000000pt);
\clip (35.000000, 28.000000) circle(3.000000pt);
\draw (32.000000, 28.000000) -- (38.000000, 28.000000);
\draw (35.000000, 25.000000) -- (35.000000, 31.000000);
\endscope
% Line 18: x2 x3 +a1 shape=0 operator=0 a1:off
\draw (45.000000,56.000000) -- (45.000000,14.000000);
\filldraw (45.000000, 56.000000) circle(1.500000pt);
\filldraw (45.000000, 42.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (50.000000,70.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (50.000000,56.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (50.000000,42.000000) node[right] {$|x_3\rangle$};
\draw[color=black] (50.000000,28.000000) node[right] {$|x_4\rangle$};
\draw[color=black] (50.000000,14.000000) node[right] {${}$};
\draw[color=black] (50.000000,0.000000) node[right] {$|y\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> figures/opt4-7888.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (36.000000, 77.000000);
% Drawing wires
% Line 7: x1 W |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,70.000000) -- (36.000000,70.000000);
\draw[color=black] (0.000000,70.000000) node[left] {$|x_1\rangle$};
% Line 8: x2 W |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,56.000000) -- (36.000000,56.000000);
\draw[color=black] (0.000000,56.000000) node[left] {$|x_2\rangle$};
% Line 9: x3 W |x_3\rangle |x_3\rangle
\draw[color=black] (0.000000,42.000000) -- (36.000000,42.000000);
\draw[color=black] (0.000000,42.000000) node[left] {$|x_3\rangle$};
% Line 10: x4 W |x_4\rangle |x_4\rangle
\draw[color=black] (0.000000,28.000000) -- (36.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_4\rangle$};
% Line 11: a1 W {} {} off
\draw[color=black,color=white] (0.000000,14.000000) -- (11.000000,14.000000);
\draw[color=black,color=black] (11.000000,14.000000) -- (31.000000,14.000000);
\draw[color=black,color=white] (31.000000,14.000000) -- (36.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {${}$};
% Line 12: y W {} |y\rangle off
\draw[color=black,color=white] (0.000000,0.000000) -- (5.000000,0.000000);
\draw[color=black,color=black] (5.000000,0.000000) -- (36.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${}$};
% Done with wires; drawing gates
% Line 14: x1 x2 +y shape=0 operator=0 y:on
\draw (5.000000,70.000000) -- (5.000000,0.000000);
\filldraw (5.000000, 70.000000) circle(1.500000pt);
\filldraw (5.000000, 56.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 15: x3 x4 +a1 shape=0 operator=0 a1:on
\draw (11.000000,42.000000) -- (11.000000,14.000000);
\filldraw (11.000000, 42.000000) circle(1.500000pt);
\filldraw (11.000000, 28.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 16: a1 +y
\draw (21.000000,14.000000) -- (21.000000,0.000000);
\filldraw (21.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (21.000000, 0.000000) circle(3.000000pt);
\clip (21.000000, 0.000000) circle(3.000000pt);
\draw (18.000000, 0.000000) -- (24.000000, 0.000000);
\draw (21.000000, -3.000000) -- (21.000000, 3.000000);
\endscope
% Line 17: x3 x4 +a1 shape=0 operator=0 a1:off
\draw (31.000000,42.000000) -- (31.000000,14.000000);
\filldraw (31.000000, 42.000000) circle(1.500000pt);
\filldraw (31.000000, 28.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (36.000000,70.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (36.000000,56.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (36.000000,42.000000) node[right] {$|x_3\rangle$};
\draw[color=black] (36.000000,28.000000) node[right] {$|x_4\rangle$};
\draw[color=black] (36.000000,14.000000) node[right] {${}$};
\draw[color=black] (36.000000,0.000000) node[right] {$|y\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> figures/opt4-8888.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (10.000000, 63.000000);
% Drawing wires
% Line 7: x1 W |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,56.000000) -- (10.000000,56.000000);
\draw[color=black] (0.000000,56.000000) node[left] {$|x_1\rangle$};
% Line 8: x2 W |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,42.000000) -- (10.000000,42.000000);
\draw[color=black] (0.000000,42.000000) node[left] {$|x_2\rangle$};
% Line 9: x3 W |x_3\rangle |x_3\rangle
\draw[color=black] (0.000000,28.000000) -- (10.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_3\rangle$};
% Line 10: x4 W |x_4\rangle |x_4\rangle
\draw[color=black] (0.000000,14.000000) -- (10.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|x_4\rangle$};
% Line 11: y W {} |y\rangle off
\draw[color=black,color=white] (0.000000,0.000000) -- (5.000000,0.000000);
\draw[color=black,color=black] (5.000000,0.000000) -- (10.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${}$};
% Done with wires; drawing gates
% Line 13: x1 x2 +y shape=0 operator=0 y:on
\draw (5.000000,56.000000) -- (5.000000,0.000000);
\filldraw (5.000000, 56.000000) circle(1.500000pt);
\filldraw (5.000000, 42.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (10.000000,56.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (10.000000,42.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (10.000000,28.000000) node[right] {$|x_3\rangle$};
\draw[color=black] (10.000000,14.000000) node[right] {$|x_4\rangle$};
\draw[color=black] (10.000000,0.000000) node[right] {$|y\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> figures/opt4-f888.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (56.000000, 91.000000);
% Drawing wires
% Line 7: x1 W |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,84.000000) -- (56.000000,84.000000);
\draw[color=black] (0.000000,84.000000) node[left] {$|x_1\rangle$};
% Line 8: x2 W |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,70.000000) -- (56.000000,70.000000);
\draw[color=black] (0.000000,70.000000) node[left] {$|x_2\rangle$};
% Line 9: x3 W |x_3\rangle |x_3\rangle
\draw[color=black] (0.000000,56.000000) -- (56.000000,56.000000);
\draw[color=black] (0.000000,56.000000) node[left] {$|x_3\rangle$};
% Line 10: x4 W |x_4\rangle |x_4\rangle
\draw[color=black] (0.000000,42.000000) -- (56.000000,42.000000);
\draw[color=black] (0.000000,42.000000) node[left] {$|x_4\rangle$};
% Line 11: a1 W {} {} off
\draw[color=black,color=white] (0.000000,28.000000) -- (11.000000,28.000000);
\draw[color=black,color=black] (11.000000,28.000000) -- (41.000000,28.000000);
\draw[color=black,color=white] (41.000000,28.000000) -- (56.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {${}$};
% Line 12: a2 W {} {} off
\draw[color=black,color=white] (0.000000,14.000000) -- (5.000000,14.000000);
\draw[color=black,color=black] (5.000000,14.000000) -- (51.000000,14.000000);
\draw[color=black,color=white] (51.000000,14.000000) -- (56.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {${}$};
% Line 13: y W {} |y\rangle off
\draw[color=black,color=white] (0.000000,0.000000) -- (21.000000,0.000000);
\draw[color=black,color=black] (21.000000,0.000000) -- (56.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${}$};
% Done with wires; drawing gates
% Line 15: x1 x2 +a2 shape=0 operator=0 a2:on
\draw (5.000000,84.000000) -- (5.000000,14.000000);
\filldraw (5.000000, 84.000000) circle(1.500000pt);
\filldraw (5.000000, 70.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 16: x3 x4 +a1 shape=0 operator=0 a1:on
\draw (11.000000,56.000000) -- (11.000000,28.000000);
\filldraw (11.000000, 56.000000) circle(1.500000pt);
\filldraw (11.000000, 42.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 17: a1 a2 +y shape=0 operator=0 y:on
\draw (21.000000,28.000000) -- (21.000000,0.000000);
\filldraw (21.000000, 28.000000) circle(1.500000pt);
\filldraw (21.000000, 14.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 18: a1 +y
\draw (31.000000,28.000000) -- (31.000000,0.000000);
\filldraw (31.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (31.000000, 0.000000) circle(3.000000pt);
\clip (31.000000, 0.000000) circle(3.000000pt);
\draw (28.000000, 0.000000) -- (34.000000, 0.000000);
\draw (31.000000, -3.000000) -- (31.000000, 3.000000);
\endscope
% Line 19: a2 +y
\draw (41.000000,14.000000) -- (41.000000,0.000000);
\filldraw (41.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (41.000000, 0.000000) circle(3.000000pt);
\clip (41.000000, 0.000000) circle(3.000000pt);
\draw (38.000000, 0.000000) -- (44.000000, 0.000000);
\draw (41.000000, -3.000000) -- (41.000000, 3.000000);
\endscope
% Line 20: x3 x4 +a1 shape=0 operator=0 a1:off
\draw (41.000000,56.000000) -- (41.000000,28.000000);
\filldraw (41.000000, 56.000000) circle(1.500000pt);
\filldraw (41.000000, 42.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 21: x1 x2 +a2 shape=0 operator=0 a2:off
\draw (51.000000,84.000000) -- (51.000000,14.000000);
\filldraw (51.000000, 84.000000) circle(1.500000pt);
\filldraw (51.000000, 70.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (56.000000,84.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (56.000000,70.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (56.000000,56.000000) node[right] {$|x_3\rangle$};
\draw[color=black] (56.000000,42.000000) node[right] {$|x_4\rangle$};
\draw[color=black] (56.000000,28.000000) node[right] {${}$};
\draw[color=black] (56.000000,14.000000) node[right] {${}$};
\draw[color=black] (56.000000,0.000000) node[right] {$|y\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture

